Bayesian Inference and Decision Audits for Public Archives of Frontier AI Evaluations

Public AI evaluations are often read as terminal leaderboards, yet the underlying evidence is a selective time series shaped by reporting rules, benchmark revisions, and missingness. Repeated public archives for LiveBench and Open LLM Leaderboard v2 serve as the primary longitudinal record; LMArena provides a preference stress test; and GAIA and tau-bench contribute limited agentic pilots. Together, these archives instantiate a Bayesian inference problem: under a fixed reporting convention, one constructed terminal-only example over $1{,}000$ systems is compatible with two pre-terminal histories, yielding times of $23.03$ or $75.13$ to reach within $0.05$ of the ceiling under the same terminal-tail model. In synthetic posterior comparisons, action-facing diagnostics differ across observation regimes. The candidate selection-aware frontier model fails synthetic recovery, objective-archive prediction, preference transfer, and uncertainty calibration; correspondingly, fixed audit gates reject its stronger claims. An archive-and-adjudication protocol reconstructs public evaluation histories, isolates a verified timing boundary, and falsifies unsupported frontier claims.

==> figures/observability_schematic.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\scriptsize,
  panel/.style={draw, rounded corners=3pt, fill=black!2, line width=0.35pt},
  box/.style={draw, rounded corners=2pt, fill=white, align=center, inner sep=2.6pt},
  target/.style={draw, thick, rounded corners=2pt, fill=black!4, align=center, inner sep=2.6pt},
  note/.style={draw, rounded corners=2pt, fill=black!3, align=left, text width=6.25cm, inner sep=3pt},
  arrow/.style={-Latex, line width=0.45pt},
  faint/.style={line width=0.45pt, dashed},
  axis/.style={->, line width=0.35pt},
  dot/.style={circle, draw=black, fill=black, inner sep=1.05pt}
]

% Column-native version of the observability schematic.
\draw[panel] (0,4.25) rectangle (6.95,7.35);
\node[font=\bfseries] at (3.48,7.10) {Terminal top-$k$ archive};
\node[box, minimum width=2.15cm] (termobs) at (1.38,6.55) {only final\\leaders observed};
\node[target, minimum width=2.25cm] (termlaw) at (5.48,6.55) {terminal\\selected law};
\draw[arrow] (termobs) -- (termlaw);

\draw[axis] (0.78,4.82) -- (6.25,4.82) node[right] {$t$};
\draw[axis] (0.78,4.82) -- (0.78,6.05) node[above] {$\delta(t)$};
\draw[densely dashed, line width=0.35pt] (0.80,5.12) -- (6.00,5.12) node[right] {$\epsilon$};
\draw[densely dotted, line width=0.40pt] (5.35,4.82) -- (5.35,5.96);
\node[below] at (5.35,4.66) {$t^\star$};
\draw[faint] (1.03,5.90) .. controls (1.95,5.32) and (3.10,5.04) .. (5.35,5.42);
\draw[faint] (1.03,5.72) .. controls (2.25,5.70) and (3.85,5.56) .. (5.35,5.42);
\draw[faint] (1.03,5.38) .. controls (2.05,5.35) and (3.70,5.30) .. (5.35,5.42);
\node[dot] at (5.35,5.42) {};
\node[align=center] at (3.15,5.86) {many compatible\\pre-terminal paths};

\draw[panel] (0,0.90) rectangle (6.95,4.00);
\node[font=\bfseries] at (3.48,3.75) {Repeated top-$k$ snapshots};
\node[box, minimum width=2.20cm] (snapobs) at (1.42,3.20) {leaders observed\\over time};
\node[target, minimum width=2.25cm] (path) at (5.50,3.20) {latent\\frontier path};
\draw[arrow] (snapobs) -- node[midway, fill=black!2, align=center] {selection-aware\\dynamic model} (path);

\draw[axis] (0.78,1.45) -- (6.25,1.45) node[right] {$t$};
\draw[axis] (0.78,1.45) -- (0.78,2.68) node[above] {$\delta(t)$};
\draw[densely dashed, line width=0.35pt] (0.80,1.75) -- (6.00,1.75) node[right] {$\epsilon$};
\draw[very thick] (1.02,2.58) .. controls (1.80,2.45) and (2.72,2.05) .. (3.45,1.75)
  .. controls (4.05,1.50) and (5.20,1.38) .. (5.95,1.36);
\foreach \x/\y in {1.06/2.55,1.70/2.42,2.50/2.10,3.45/1.75,4.35/1.47,5.38/1.37} {
  \node[dot] at (\x,\y) {};
}
\draw[densely dotted, line width=0.40pt] (3.45,1.45) -- (3.45,1.75);
\node[below] at (3.45,1.29) {$T_b(\epsilon)$};

\node[note] at (3.48,0.35) {Repeated snapshots add temporal constraints. Terminal records alone can identify the final selected law, but timing and headroom claims require assumptions about the missing path.};

\end{tikzpicture}

